Machine Learning-enhanced Receive Processing for MU-MIMO OFDM Systems

Machine learning (ML) can be used in various ways to improve multi-user multiple-input multiple-output (MU-MIMO) receive processing. Typical approaches either augment a single processing step, such as symbol detection, or replace multiple steps jointly by a single neural network (NN). These techniques demonstrate promising results but often assume perfect channel state information (CSI) or fail to satisfy the interpretability and scalability constraints imposed by practical systems. In this paper, we propose a new strategy which preserves the benefits of a conventional receiver, but enhances specific parts with ML components. The key idea is to exploit the orthogonal frequency-division multiplexing (OFDM) signal structure to improve both the demapping and the computation of the channel estimation error statistics. Evaluation results show that the proposed ML-enhanced receiver beats practical baselines on all considered scenarios, with significant gains at high speeds.

==> eval/DL_1P_H.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=0.000842119810693929, ymax=3e-2,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.020990410037338734
-2.5 0.011655092565342784
0 0.006659226190531626
2.5 0.0056545551757699285
5 0.0039275380151048015
7.5 0.0029714368391069003
10 0.0028729166946548507
};
\addplot [semithick, color1, mark=square*, mark size=1.5, mark options={solid}]
table {%
-5 0.017293733563274145
-2.5 0.00855303401593119
0 0.004114583348855377
2.5 0.0033992642082739622
5 0.0021459573544416344
7.5 0.001535218256758526
10 0.001522404106799513
};
\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.015305266231298447
-2.5 0.007041997341439128
0 0.0033167989581124858
2.5 0.0025539434619713574
5 0.00144262567802798
7.5 0.0010428736785412184
10 0.0010251173834857766
};
\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.01423817795701325
-2.5 0.007917080027982592
0 0.004446717946557328
2.5 0.003995618398999797
5 0.0027955522475531323
7.5 0.0022852595872973323
10 0.002206101191313792
};

\addplot [semithick, color2, dotted, mark=x, mark size=2, mark options={solid}]
table {%
-5 0.016591435289010404
-2.5 0.007333002698142081
0 0.003521362461966783
2.5 0.00284680885153648
5 0.0017034556827275082
7.5 0.0012909226198098622
10 0.001267824074069358
};
\end{axis}

\end{tikzpicture}


==> eval/DL_1P_M.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=4e-5, ymax=5e-3,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.003484852652440572
-2.5 0.001374317953695936
0 0.0006828703688461246
2.5 0.00031632357929993303
5 0.0002652033731577831
7.5 0.00019386574213967834
10 0.00015376984306385565
};
\addplot [semithick, color1, mark=square*, mark size=1.5, mark options={solid}]
table {%
-5 0.0029258600867857845
-2.5 0.0008826264845993137
0 0.00044642856693826615
2.5 0.00017506530944141563
5 0.00014776868295390163
7.5 9.293402795563451e-05
10 8.409474230371415e-05
};
\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.0025691458827673663
-2.5 0.0008026413695006341
0 0.00035042576072555673
2.5 0.00013609871159133034
5 8.881778969138395e-05
7.5 5.503224172163754e-05
10 5.089120452292264e-05
};
\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.0019299692196202362
-2.5 0.0007923073781239509
0 0.000436817953523132
2.5 0.00020461309403799533
5 0.0001664343618764542
7.5 0.00010074074047530302
10 9.74735444944963e-05
};

\addplot [semithick, dotted, color2, mark=x, mark size=2, mark options={solid}]
table {%
-5 0.00276204713143805
-2.5 0.0008273396154254442
0 0.00037367725140939
2.5 0.00015558201011619535
5 0.000112729000991676
7.5 7.202794338809326e-05
10 6.799768532800954e-05
};

\end{axis}

\end{tikzpicture}


==> eval/DL_1P_S.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=8e-6, ymax=0.95e-3,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.0006372974575060653
-2.5 0.0001703042327426374
0 7.354662736062892e-05
2.5 1.777447065251181e-05
5 1.4224371893258648e-05
};
\addplot [semithick, color1, mark=square*, mark size=1.5, mark options={solid}]
table {%
-5 0.000564132775325561
-2.5 0.0001472594280494377
0 6.701223559910431e-05
2.5 1.5604331965732855e-05
5 1.129431203380227e-05
};
\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.0005973048983560148
-2.5 0.0001336185514810495
0 5.6678242621710525e-05
2.5 1.653439152505598e-05
5 3.1436507826398957e-06
};
\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.0003048528461204114
-2.5 8.391203708015383e-05
0 4.091517767752521e-05
2.5 1.5087632054928691e-05
5 1.2500992303714155e-05
};

\addplot [semithick, dotted, color2, mark=x, mark size=2, mark options={solid}]
table {%
-5 0.0006994047629632405
-2.5 0.0001317584331263788
0 6.225859884987586e-05
2.5 1.9634590025816578e-05
5 3.573512811009721e-06
};
\end{axis}

\end{tikzpicture}


==> eval/DL_2P_H.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=6e-4, ymax=9e-2,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.05973834302276373
-2.5 0.034306795429438354
0 0.017917906818911433
2.5 0.01172161189158662
5 0.008816588564183225
7.5 0.008333333427706235
10 0.008273605366401812
};


\addplot [semithick, color1, mark=square*, mark size=1.5, mark options={solid}]
table {%
-5 0.05558531749993563
-2.5 0.027022569393739104
0 0.01290178574854508
2.5 0.0067800673002806995
5 0.004680315125959389
7.5 0.003977640515408264
10 0.003430730642257806
};

\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.05849826354533434
-2.5 0.026537698227912188
0 0.011266121128574013
2.5 0.005678762261773674
5 0.0038587362109260125
7.5 0.003048840104375417
10 0.0024119106441126753
};


\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.05361979175359011
-2.5 0.02692708345130086
0 0.01386904758401215
2.5 0.008893925645603585
5 0.006205026461432377
7.5 0.005404533062894375
10 0.0054696545848650305
};


\addplot [dashed, semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
-5 0.04173462312668562
-2.5 0.017502480121329426
0 0.008631944564403965
2.5 0.004616147797339811
5 0.003047295785738144
7.5 0.002501785768583377
10 0.002151587364378065
};

\addplot [dashed, semithick, color2, mark=+, mark size=2, mark options={solid}]
table {%
-5 0.043635912723839286
-2.5 0.017434027837589385
0 0.007866567526943981
2.5 0.0031078297054941335
5 0.0017131467108957162
7.5 0.001000770454393592
10 0.0008531746231892612
};

\end{axis}

\end{tikzpicture}


==> eval/DL_2P_M.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=2.93e-4, ymax=4.11e-2,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.029531249962747096
-2.5 0.011304563554003834
0 0.005731777415157443
2.5 0.004933261286527285
5 0.0034983292284538805
7.5 0.0032467532957153626
10 0.002754712349997135
};

\addplot [semithick, color1, mark=square*, mark size=1.5, mark options={solid}]
table {%
-5 0.027212797738611696
-2.5 0.009126488231122493
0 0.0041209795979962665
2.5 0.00309456175080303
5 0.0020885547629931303
7.5 0.0016109014737747862
10 0.0012348710597143509
};

\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.027880456317216157
-2.5 0.009328373060561716
0 0.0034439397925764255
2.5 0.002286255458012888
5 0.0012808714833992877
7.5 0.0009046942865841794
10 0.0007111607300023025
};


\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.02419196425937116
-2.5 0.008829861213453114
0 0.004351590862170907
2.5 0.0037844968063643937
5 0.002739403260102508
7.5 0.0022409091375413647
10 0.0019408234456452195
};


\addplot [dashed, semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
-5 0.02205357117578387
-2.5 0.007842261992627754
0 0.0032932965458508543
2.5 0.001640724239619158
5 0.0011941964592551812
7.5 0.0008779762143967673
10 0.0007048611285063089
};

\addplot [dashed, semithick, color2, mark=+, mark size=2, mark options={solid}]
table {%
-5 0.022467261822894217
-2.5 0.008147817547433078
0 0.002817004850765777
2.5 0.0010080357317885501
5 0.0006495535897738592
7.5 0.00044751984865361007
10 0.0003847718289536715
};

\end{axis}

\end{tikzpicture}


==> eval/DL_2P_S.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=0.00005, ymax=0.00991112757530391,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.006798859211412492
-2.5 0.0028373016524710693
0 0.0014419643130531767
2.5 0.0009704563755402341
5 0.0006704067685799963
7.5 0.00048826389455483874
10 0.000498373028893111
};


\addplot [semithick, color1, mark=square*, mark size=1.5, mark options={solid}]
table {%
-5 0.0060086806358594915
-2.5 0.0022752976805350046
0 0.0011011904996121303
2.5 0.0006559524034149945
5 0.0003517857270082459
7.5 0.0002482242103661701
10 0.0002397718331810029
};

\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.006256200466887094
-2.5 0.002485367135031993
0 0.001032490107063495
2.5 0.0005156547817024692
5 0.00023451389306690544
7.5 0.00014663690630579366
10 0.0001296230192342773
};

\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.004997023868563702
-2.5 0.0022152778258896434
0 0.0011277282029914205
2.5 0.0007809027990559115
5 0.0004888889049412683
7.5 0.0003541170682059601
10 0.00034571429656585673
};


\addplot [semithick, dashed, color0, mark=*, mark size=1, mark options={solid}]
table {%
-5 0.00628447425468039
-2.5 0.0020002480669063516
0 0.0008350694651744562
2.5 0.0004389881098177284
5 0.00023570436962880194
7.5 0.0001756944522378035
10 0.00012014682973947492
};

\addplot [semithick, dashed, color2, mark=+, mark size=2, mark options={solid}]
table {%
-5 0.00629464293437195
-2.5 0.0018725198843094404
0 0.0007123016094737977
2.5 0.0003606150882842485
5 0.00018021825809730216
7.5 0.00011133928614668547
10 7.000992132001557e-05
};

\end{axis}

\end{tikzpicture}


==> eval/E_120.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, 
								horizontal sep = 1 cm},
								width = 3.5cm,
								height = 9cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Predicted},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=14.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=72.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=14.5, ymin=72.5, ymax=0.5] {eval/E_120-000.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=8.1,
point meta min=1.8,
tick align=outside,
tick pos=left,
title={True},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=14.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=72.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=14.5, ymin=72.5, ymax=0.5] {eval/E_120-001.png};

\end{groupplot}

\end{tikzpicture}


==> eval/E_50.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, 
								horizontal sep = 1 cm},
								width = 3.5cm,
								height = 9cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Predicted},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=14.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=72.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=14.5, ymin=72.5, ymax=0.5] {eval/E_50-000.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={True},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=14.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=72.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=14.5, ymin=72.5, ymax=0.5] {eval/E_50-001.png};
\end{groupplot}

\end{tikzpicture}


==> eval/E_80.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, 
								horizontal sep = 1 cm},
								width = 3.5cm,
								height = 9cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Predicted},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=14.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=72.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=14.5, ymin=72.5, ymax=0.5] {eval/E_80-000.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={True},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=14.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=72.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=14.5, ymin=72.5, ymax=0.5] {eval/E_80-001.png};
\end{groupplot}

\end{tikzpicture}


==> eval/E_abs.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, 
								horizontal sep = 1 cm},
								width = 4.7cm,
								height = 4.7cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Predicted},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=16.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=16.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=16.5, ymin=16.5, ymax=0.5] {eval/E_abs-000.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=1.1,
point meta min=0,
tick align=outside,
tick pos=left,
title={True},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=16.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=16.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=16.5, ymin=16.5, ymax=0.5] {eval/E_abs-001.png};
\end{groupplot}

\end{tikzpicture}


==> eval/E_angle.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, 
								horizontal sep = 1 cm},
								width = 4.7cm,
								height = 4.7cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Predicted},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=16.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=16.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=16.5, ymin=16.5, ymax=0.5] {eval/E_angle-000.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
point meta max=3.14,
point meta min=-3.14,
tick align=outside,
tick pos=left,
title={True},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=16.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=16.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=16.5, ymin=16.5, ymax=0.5] {eval/E_angle-001.png};
\end{groupplot}

\end{tikzpicture}


==> eval/E_single_abs.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=0.1654548958409578,
point meta min=0.0362763414159417,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=16.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=16.5,
ytick style={color=black},
width=7cm,height=7cm
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=16.5, ymin=16.5, ymax=0.5] {eval/E_single_abs-000.png};
\end{axis}

\end{tikzpicture}


==> eval/E_single_phase.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
point meta max=2.44783252080282,
point meta min=-2.19349443912506,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=16.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=16.5,
ytick style={color=black},
width=7cm,height=7cm
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=16.5, ymin=16.5, ymax=0.5] {eval/E_single_phase-000.png};
\end{axis}

\end{tikzpicture}


==> eval/UL_1P_H.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
%title={Uplink 1P Scooter (25-35) :  Nu = 4, Nr = 16, K=4},
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=0.000204329461932803, ymax=0.296876644347008,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.1975618600845337
-2.5 0.10643325746059418
0 0.06169325932860374
2.5 0.029828645288944244
5 0.01696120185910591
7.5 0.010197379318997264
10 0.008980654748156666
};

\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.18415522575378418
-2.5 0.07863308861851692
0 0.031500082835555075
2.5 0.009625039558159187
5 0.003806682806628357
7.5 0.001328262786992127
10 0.0005091903651191388
};

\addplot [semithick, dotted, color2, mark=x, mark size=2, mark options={solid}]
table {%
-5 0.1855296492576599
-2.5 0.08241016417741776
0 0.03380377014875412
2.5 0.010749311887947845
5 0.004333014971197449
7.5 0.00171167318113148
10 0.0007236755946837365
};

\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.15017016232013702
-2.5 0.057083263993263245
0 0.022171241417527198
2.5 0.006593519210582599
5 0.002502959137061788
7.5 0.0007695381435769377
10 0.00039520943708950654
};
\end{axis}

\end{tikzpicture}


==> eval/UL_1P_M.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
%title={Uplink 1P Bike (10-20) :  Nu = 4, Nr = 16, K=4},
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=4.45495867691486e-05, ymax=0.290400883476259,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.1846478134393692
-2.5 0.08860826243956883
0 0.02830456556486232
2.5 0.008724582690774696
5 0.003121509410751363
7.5 0.0011042181134020212
10 0.0004941023669240529
};

\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.1726982742547989
-2.5 0.07286844154198964
0 0.02001202671921679
2.5 0.00480035580767435
5 0.00123374117470424
7.5 0.00027827050336578395
10 8.65634173876606e-05
};

\addplot [semithick, dotted, color2, mark=x, mark size=2, mark options={solid}]
table {%
-5 0.1749269664287567
-2.5 0.07480434576670329
0 0.020850310434720347
2.5 0.005127921929670265
5 0.0013553608214715495
7.5 0.0003655563643202963
10 0.00011573243706958602
};

\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.11705315858125687
-2.5 0.037146118779977165
0 0.00776083000736045
2.5 0.001644020157527848
5 0.00036343511077575386
7.5 7.203740497866723e-05
10 2.1999927072708183e-05
};
\end{axis}

\end{tikzpicture}


==> eval/UL_1P_S.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
%title={Uplink 1P Walking (0-5) :  Nu = 4, Nr = 16, K=4},
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=9e-06, ymax=0.284996815115009,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 1.70455799e-01
-2.5 7.13982590e-02
0 1.61042529e-02
2.5 3.68813382e-03
5 8.11323304e-04
7.5 1.83531746e-04
10 3.74090606e-05
};
   
   
   
   
\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 1.63974658e-01
-2.5 6.29884541e-02 
0.0 1.35914254e-02 
2.5 2.97567378e-03
5.0 5.10361550e-04 
7.5 1.17256394e-04 
10.0 1.54320987e-05
};

\addplot [semithick, dotted, color2, mark=x, mark size=2, mark options={solid}]
table {%
-5 0.16636697947978973
-2.5 0.06406939029693604
0 0.014092790834125011
2.5 0.0031420166441239418
5 0.0005471505739842542
7.5 0.00013356316078396048
10 2.0864197105984206e-05
};
 
\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 9.92080718e-02 
-2.5 2.60168653e-02 
0 3.39599513e-03 
2.5 5.64787257e-04
5 8.90790339e-05 
7.5 1.18736220e-05 
10 7.03339944e-07
};
\end{axis}



\end{tikzpicture}


==> eval/UL_2P_H.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
%title={Uplink 2P Fast Car :  Nu = 4, Nr = 16, K=4},
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=0.000254659159228147, ymax=0.289449661539661,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.21111111342906952
-2.5 0.13478250056505203
0 0.07800082117319107
2.5 0.0415351428091526
5 0.025429012477397917
7.5 0.01752727863419315
10 0.015883873384445905
};

\addplot [semithick, color2, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.20206403732299805
-2.5 0.10108266025781631
0 0.03466493115574121
2.5 0.010000613729723475
5 0.0036591435558511877
7.5 0.001552121073156899
10 0.0007995756181480829
};
\addplot [semithick, color3, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.17277199029922485
-2.5 0.09070698171854019
0 0.038450183674693106
2.5 0.014035318343138153
5 0.0059697145223617555
7.5 0.0032043620683354043
10 0.0021673418187128845
};


\addplot [semithick, dashed, color0, mark=*, mark size=1, mark options={solid}]
table {%
-5 0.2037760466337204
-2.5 0.11408339689175288
0 0.041163676977157594
2.5 0.014065962368383622
5 0.005237557886168361
7.5 0.0019424768530327129
10 0.0008357445964429644
};

\addplot [semithick, dashed,  color2, mark=+, mark size=2, mark options={solid}]
table {%
-5 0.19689911603927612
-2.5 0.0950665498773257
0 0.030419078283011915
2.5 0.008801489799784927
5 0.002578800140647218
7.5 0.0007801118886767654
10 0.00034008487333267115
};

\end{axis}

\end{tikzpicture}


==> eval/UL_2P_M.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
%title={Uplink 2P Fast Car :  Nu = 4, Nr = 16, K=4},
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=3e-5, ymax=0.29056388782237,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.19766107201576233
-2.5 0.09440104166666667
0 0.04122154731303453
2.5 0.01689288727092472
5 0.006960069447134932
7.5 0.003392811199494948
10 0.002067515436404695
};


\addplot [semithick, color2, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.18930844962596893
-2.5 0.07495659838120143
0 0.025046296417713165
2.5 0.007426112948451191
5 0.0018183513368542966
7.5 0.0005286265418462184
10 0.00013654578315249334
};



\addplot [semithick, color3, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.15181809663772583
-2.5 0.05091467499732971
0 0.015293209999799728
2.5 0.0044383358979371915
5 0.0010596707855196048
7.5 0.0002891589513455983
10 9.098508347960887e-05
};



\addplot [semithick, dashed, color0, mark=*, mark size=1, mark options={solid}]
table {%
-5 0.1812524050474167
-2.5 0.08607855997979641
0 0.025863500725891855
2.5 0.006777777799094717
5 0.0016710648123097296
7.5 0.00044164094332809324
10 0.00010615997982919605
};

\addplot [semithick, dashed, color2, mark=+, mark size=2, mark options={solid}]
table {%
-5 0.17500963807106018
-2.5 0.07563898526132107
0 0.021413376710067194
2.5 0.004997427999041975
5 0.000994997425202746
7.5 0.0002412808630935615
10 5.542695515032392e-05
};

\end{axis}
\end{tikzpicture}


==> eval/UL_2P_S.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
%title={Uplink 2P Slow Car :  Nu = 4, Nr = 16, K=4},
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=1.92917347126291e-05, ymax=0.296394799327145,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.17254532873630524
-2.5 0.07584972977638245
0 0.02174021042883396
2.5 0.005923466421081685
5 0.0016146315616788344
7.5 0.0005304822564478674
10 0.00032807677547680214
};


\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.1668788567185402
-2.5 0.06520061716437339
0 0.01731626146938652
2.5 0.004077305170940235
5 0.0009451195951260161
7.5 0.00023105517006712033
10 9.108410478394945e-05
};



\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.11548755690455437
-2.5 0.034257329627871515
0 0.007366174703929573
2.5 0.0013924575551209272
5 0.000289592979097506
7.5 7.14216814685642e-05
10 3.477044709143229e-05
};

\addplot [semithick, dashed, color0, mark=*, mark size=1, mark options={solid}]
table {%
-5 0.16387683898210526
-2.5 0.07110339589416981
0 0.0158540703356266
2.5 0.004082609954057261
5 0.0009156539328250801
7.5 0.00025631751583205187
10 0.00010894097156779026
};

\addplot [semithick, dashed, color2, mark=+, mark size=2, mark options={solid}]
table {%
-5 0.16032986342906952
-2.5 0.06646010279655457
0 0.014224054881681998
2.5 0.003549913188617211
5 0.0007263696057179913
7.5 0.0001927083330519963
10 8.029513934161514e-05
};

\end{axis}

\end{tikzpicture}


==> eval/mytikz.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1, 
								horizontal sep = 3 cm},
								width = 3cm,
								height = 6cm]


\nextgroupplot[
tick align=outside,
tick pos=left,
title={50 kmh},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=13.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=71.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=13.5, ymin=71.5, ymax=-0.5] {eval/mytikz-001.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={80 kmh},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=13.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=71.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=13.5, ymin=71.5, ymax=-0.5] {eval/mytikz-002.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=2.64463090896606,
point meta min=0.485307395458221,
tick align=outside,
tick pos=left,
title={120 Kmh},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=13.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=71.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=13.5, ymin=71.5, ymax=-0.5] {eval/mytikz-000.png};


\end{groupplot}

\end{tikzpicture}


==> eval/test.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
%title={Uplink 2P Slow Car :  Nu = 4, Nr = 16, K=4},
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={coded BER},
ymajorgrids,
ymin=4.24539280556161e-05, ymax=0.280220684708063,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-5 0.187880977988243
-2.5 0.090533372014761
0 0.030227623081633
2.5 0.00821889087987634
5 0.00219707979452604
7.5 0.000708461582586503
10 0.000286024368618478
};
%\addlegendentry{Baseline}
\addplot [semithick, color1]
table {%
-5 0.117660105228424
-2.5 0.0329210059717298
0 0.00761822092213801
2.5 0.00169938569944441
5 0.000325575222290409
7.5 0.000147935109344828
10 0.000103090822613545
};
%\addlegendentry{Perfect}
\addplot [semithick, color2]
table {%
-5 0.182402580976486
-2.5 0.0799696147441864
0 0.0239390432834625
2.5 0.00577108559753889
5 0.00112151037813289
7.5 0.000268851679517463
10 6.95102349768343e-05
};
%\addlegendentry{ML-enhanced receiver}

\end{axis}

\end{tikzpicture}

